RSIGym: A Flexible Environment for Recursive Self-Improvement

Recursive self-improvement requires carrying accepted changes into later improvement cycles, while studying agent-proposed changes also requires substantial research infrastructure. Existing settings often leave agents to rebuild routine infrastructure or restrict exploration to individual components. We introduce RSIGym, an agent-native research environment based on Everything as a Service (EaaS). RSIGym exposes training, inference, rollout, evaluation, and sandbox execution through reusable services, with shared budget and permission controls supporting Data, Harness, and Joint improvement tracks. This design enables agents to investigate individual interventions and jointly optimize data, training settings, and execution harnesses within the same environment. We define RSI-Index as the mean fraction of the remaining performance gap closed across five benchmarks covering software engineering, terminal interaction, mathematics, scientific reasoning, and skill-based tasks. Comparing six frontier research models in independent Joint runs, Opus 5 achieves the highest RSI-Index of 0.4809 under a $500 platform-service budget per benchmark run. Its selected systems improve all five benchmarks, raising SWE-bench Verified from 17.67% to 50.33% and AIME from 31.67% to 97.78%. Additional experiments examine DSH-harness refinement, budget variation, and restricted network access, while recorded trajectories reveal how agents diagnose failures and select candidates. We open-source the full RSIGym codebase and results to support reproducibility and further research.

==> figures/architecture.tex <==
% Figure: the RSIGym research loop, the five services behind it, and the shared
% authorization service (Section 3.2). Included from sections/system_design.tex;
% needs fontawesome5 and the TikZ libraries loaded in main.tex. Width < 17.2cm.
\definecolor{SvcTrain}{HTML}{3370FF}
\definecolor{SvcInfer}{HTML}{0F9D9A}
\definecolor{SvcRollout}{HTML}{7B61FF}
\definecolor{SvcEval}{HTML}{E0781A}
\definecolor{SvcSandbox}{HTML}{4E9A3E}
\begin{tikzpicture}[
    scale=0.85, every node/.style={transform shape},
    font=\footnotesize\sffamily,
    >={Stealth[length=5.5pt, width=4.5pt]},
    stagebox/.style={draw=EvolventBorder, fill=white, rounded corners=3pt, line width=0.7pt,
        minimum width=3.3cm, minimum height=1.2cm, text width=3.1cm, align=center, inner sep=3pt},
    chip/.style={rounded corners=2pt, inner xsep=2.5pt, inner ysep=1.5pt,
        minimum width=0pt, minimum height=0pt, text width=, align=center,
        font=\scriptsize\sffamily\bfseries, line width=0.5pt},
    cyc/.style={->, draw=EvolventInk, line width=0.9pt},
    head/.style={font=\footnotesize\bfseries\sffamily, color=EvolventInk, anchor=north west},
    note/.style={font=\scriptsize\sffamily, color=EvolventGray},
    panel/.style={draw=EvolventBorder, fill=EvolventLightGray, rounded corners=5pt, line width=0.6pt},
    provider/.style={chip, draw=EvolventGray, fill=white, text=EvolventInk, font=\scriptsize\sffamily},
    svcbox/.style={rounded corners=3pt, line width=0.8pt, minimum width=3.05cm,
        minimum height=1.75cm, text width=2.85cm, align=center, inner sep=3pt},
    authlink/.style={<->, >={Stealth[length=4pt, width=3.5pt]}, draw=EvolventGray,
        dashed, line width=0.6pt},
]
\newcommand{\svc}[2]{\tikz[baseline=(c.base)]\node[chip, draw=#1, fill=#1!12, text=#1!70!black] (c) {#2};}

% ================================================================ research loop
\draw[panel] (0, 3.0) rectangle (11.7, -3.2);
\node[head] at (0.15, 2.9) {\faSync\ \ Research loop};

\node[draw=EvolventInk, fill=EvolventTagBg!60, rounded corners=4pt, line width=0.8pt,
    minimum width=2.9cm, text width=2.75cm, align=center, inner sep=4pt] (agent) at (5.85, -0.15)
    {{\Large\faUserCog}\\[2pt]\textbf{Research agent $\pi$}\\[1pt]
     {\scriptsize\color{EvolventGray}CPU-only container}};

\node[stagebox] (revise) at (5.85, 1.85)
    {{\faLightbulb[regular]}\ \textbf{Analyze \& revise}\\[1pt]
     {\scriptsize\color{EvolventGray}data, config, harness}};
\node[stagebox] (gen) at (9.75, -0.15)
    {{\color{SvcRollout}\faDatabase}\ \textbf{Generate data}\\[3pt]
     \svc{SvcRollout}{Rollout}\,\svc{SvcSandbox}{Sandbox}};
\node[stagebox] (train) at (5.85, -2.2)
    {{\color{SvcTrain}\faMicrochip}\ \textbf{Train}\\[3pt]
     \svc{SvcTrain}{Training}};
\node[stagebox] (eval) at (1.95, -0.15)
    {{\color{SvcEval}\faClipboardCheck}\ \textbf{Evaluate}\\[3pt]
     \svc{SvcEval}{Evaluation}\,\svc{SvcInfer}{Inference}};

\draw[cyc] (revise.east) to[out=0, in=90] (gen.north);
\draw[cyc] (gen.south)   to[out=-90, in=0] node[pos=0.35, right, note, xshift=2pt] {data $D$} (train.east);
\draw[cyc] (train.west)  to[out=180, in=-90] node[pos=0.65, left, note, xshift=-2pt] {checkpoint $M$} (eval.south);
\draw[cyc] (eval.north)  to[out=90, in=180] node[pos=0.35, left, note, align=right, xshift=-2pt] {scores,\\trajectories} (revise.west);

% ================================================================ final evaluation
\draw[panel] (12.3, 3.0) rectangle (17.1, -3.2);
\node[head] at (12.45, 2.9) {\faFlagCheckered\ \ Final evaluation};
\node[draw=EvolventInk, fill=white, rounded corners=2pt, inner sep=4pt] (sub) at (14.7, 1.35)
    {$(M^{\star},h^{\star})$};
\node[chip, draw=SvcEval, fill=SvcEval!12, text=SvcEval!70!black,
    font=\scriptsize\sffamily, inner sep=4pt] (off) at (14.7, -0.2)
    {\textbf{Evaluation}\\fixed protocol $\mathcal{E}$};
\node[draw=EvolventInk, fill=EvolventTagBg, rounded corners=2pt, inner sep=4pt] (score) at (14.7, -1.75)
    {$s(\pi)$};
\draw[->, line width=0.7pt] (sub) -- (off);
\draw[->, line width=0.7pt] (off) -- (score);

% the agent submits its final system from the analysis stage
\draw[->, line width=0.9pt, draw=EvolventInk, rounded corners=5pt]
    (revise.north) -- (5.85, 3.35) -- node[above, note] {submit the final system} (12.0, 3.35)
    |- (sub.west);

% ================================================================ services
\draw[panel] (0, -3.75) rectangle (17.1, -8.05);
\node[head] at (0.15, -3.85) {\faCubes\ \ Services};

\foreach \name/\col/\icon/\title/\desc/\prov [count=\i] in {
    strain/SvcTrain/\faMicrochip/Training/{LoRA fine-tuning,\\returns a checkpoint}/Tinker,
    sinfer/SvcInfer/\faBolt/Inference/{OpenAI API over\\trained checkpoints}/Tinker,
    sroll/SvcRollout/\faComments/Rollout/{OpenAI API over\\frontier models}/LiteLLM,
    seval/SvcEval/\faClipboardCheck/Evaluation/{benchmark jobs with\\the agent's harness}/Harbor,
    ssand/SvcSandbox/\faCube/Sandbox/{isolated cloud\\sandboxes}/E2B} {
  \node[svcbox, draw=\col, fill=\col!7] (\name) at ({0.35 + 1.525 + (\i-1)*3.35}, -5.3)
      {{\color{\col}\icon}\ \textbf{\color{\col!75!black}\title}\\[1pt]
       {\scriptsize\color{EvolventInk}\desc}\\[3pt]
       \tikz[baseline=(c.base)]\node[provider] (c) {\prov};};
}

% the shared authorization service, linked to every service
\node[draw=EvolventInk, fill=white, rounded corners=3pt, line width=0.7pt, dashed,
    minimum width=16.4cm, minimum height=0.7cm, align=center] (auth) at (8.55, -7.35)
    {{\faKey}\ \textbf{Authorization}\quad
     {\scriptsize\color{EvolventGray}one key per run $\cdot$ permission check before each call $\cdot$ shared budget billed after each call}};
\foreach \name in {strain, sinfer, sroll, seval, ssand}
  \draw[authlink] (\name.south) -- (\name.south |- auth.north);
\node[note, anchor=west] at ([xshift=3pt]strain.south |- 0,-6.55) {verify / bill};

% the loop and the final evaluation reach the services through service calls
\draw[->, line width=2.6pt, draw=EvolventAccent!45] (5.85, -3.25) -- (5.85, -3.7);
\node[note, anchor=west] at (6.0, -3.47) {service calls};
\draw[->, line width=2.6pt, draw=EvolventAccent!45] (14.7, -3.25) -- (14.7, -3.7);
\node[note, anchor=west] at (14.85, -3.47) {service calls};
\end{tikzpicture}


==> figures/case-studies.tex <==
% Generated by figures/make_figures.py -- edit the script, not this file.
\definecolor{rsiInk}{HTML}{1F2328}
\definecolor{rsiMuted}{HTML}{6E7681}
\definecolor{rsiRule}{HTML}{D8DCE2}
\definecolor{rsiGrey}{HTML}{B4BBC5}
\definecolor{rsiTrack}{HTML}{EEF0F3}
\definecolor{rsiBlue}{HTML}{1F6FEB}
\definecolor{rsiRed}{HTML}{C9605D}
\begin{tikzpicture}[x=1cm, y=1cm, line cap=butt,
  every node/.style={inner sep=0pt, outer sep=0pt, text=rsiInk, font=\footnotesize},
  sub/.style={font=\scriptsize, text=rsiMuted},
  head/.style={font=\footnotesize\bfseries},
  axis/.style={draw=rsiInk, line width=0.5pt},
  hair/.style={draw=rsiRule, line width=0.3pt}]
\node[anchor=west, head] at (0.000,0.750) {(a) Data run without network};
\node[anchor=west, font=\footnotesize\itshape] at (0.000,0.320) {checkpoints: development, 1 attempt};
\draw[axis] (0.750,-0.650) -- (0.750,-3.550) -- (5.600,-3.550);
\draw[axis] (0.750,-3.550) -- (0.680,-3.550);
\node[anchor=east, sub] at (0.620,-3.550) {0.00};
\draw[axis] (0.750,-2.644) -- (0.680,-2.644);
\node[anchor=east, sub] at (0.620,-2.644) {0.05};
\draw[axis] (0.750,-1.738) -- (0.680,-1.738);
\node[anchor=east, sub] at (0.620,-1.738) {0.10};
\draw[axis] (0.750,-0.831) -- (0.680,-0.831);
\node[anchor=east, sub] at (0.620,-0.831) {0.15};
\draw[rsiGrey, line width=1.2pt] (0.750,-1.649) -- (5.600,-1.649);
\node[anchor=south west, sub] at (0.800,-1.349) {official baseline 0.1049};
\draw[rsiRed, line width=0.9pt] (1.100,-2.535) -- (1.792,-2.734) -- (2.483,-2.934) -- (3.175,-2.934) -- (3.867,-2.934) -- (4.558,-1.719) -- (5.250,-2.118);
\fill[rsiRed] (1.100,-2.535) circle[radius=0.07cm];
\node[anchor=south, font=\scriptsize, text=rsiRed] at (1.100,-2.395) {0.056};
\node[anchor=north, sub] at (1.100,-3.680) {v2};
\fill[rsiRed] (1.792,-2.734) circle[radius=0.07cm];
\node[anchor=south, font=\scriptsize, text=rsiRed] at (1.792,-2.594) {0.045};
\node[anchor=north, sub] at (1.792,-3.680) {v3};
\fill[rsiRed] (2.483,-2.934) circle[radius=0.07cm];
\node[anchor=north, font=\scriptsize, text=rsiRed] at (2.483,-3.074) {0.034};
\node[anchor=north, sub] at (2.483,-3.680) {v5};
\fill[rsiRed] (3.175,-2.934) circle[radius=0.07cm];
\node[anchor=north, font=\scriptsize, text=rsiRed] at (3.175,-3.074) {0.034};
\node[anchor=north, sub] at (3.175,-3.680) {v6};
\fill[rsiRed] (3.867,-2.934) circle[radius=0.07cm];
\node[anchor=north, font=\scriptsize, text=rsiRed] at (3.867,-3.074) {0.034};
\node[anchor=north, sub] at (3.867,-3.680) {v7};
\node[star, star points=5, star point ratio=2.4, fill=rsiRed, minimum size=0.28cm, minimum size=0.34cm] at (4.558,-1.719) {};
\node[anchor=south east, font=\scriptsize, text=rsiRed] at (4.478,-1.619) {0.101};
\node[anchor=north, sub] at (4.558,-3.680) {v8};
\fill[rsiRed] (5.250,-2.118) circle[radius=0.07cm];
\node[anchor=west, font=\scriptsize, text=rsiRed] at (5.350,-2.118) {0.079};
\node[anchor=north, sub] at (5.250,-3.680) {v9};
\node[anchor=south, sub] at (2.829,-1.955) {v2--v7: reasoning merged};
\node[anchor=north, sub] at (2.829,-1.975) {into the content};
\node[anchor=west, head] at (6.300,0.750) {(b) DSH harness research};
\node[anchor=west, font=\footnotesize\itshape] at (6.300,0.320) {89 tasks by successes in 3 attempts};
\fill[rsiBlue, fill opacity=0.35] (7.700,-3.600) -- (9.050,-3.600) -- (9.050,-2.822) -- (7.700,-3.168) -- cycle;
\fill[rsiGrey, fill opacity=0.35] (7.700,-3.128) -- (9.050,-2.782) -- (9.050,-2.130) -- (7.700,-2.350) -- cycle;
\fill[rsiTrack, fill opacity=0.35] (7.700,-2.310) -- (9.050,-2.090) -- (9.050,-0.840) -- (7.700,-0.840) -- cycle;
\fill[rsiBlue] (6.750,-3.600) rectangle (7.700,-3.168);
\node[anchor=center, text=white] at (7.225,-3.384) {15};
\fill[rsiGrey] (6.750,-3.128) rectangle (7.700,-2.350);
\node[anchor=center, text=rsiInk] at (7.225,-2.739) {26};
\fill[rsiTrack] (6.750,-2.310) rectangle (7.700,-0.840);
\node[anchor=center, text=rsiInk] at (7.225,-1.575) {48};
\node[anchor=center] at (7.225,-0.320) {initial};
\node[anchor=center, sub] at (7.225,-0.620) {0.3034};
\fill[rsiBlue] (9.050,-3.600) rectangle (10.000,-2.822);
\node[anchor=center, text=white] at (9.525,-3.211) {26};
\fill[rsiGrey] (9.050,-2.782) rectangle (10.000,-2.130);
\node[anchor=center, text=rsiInk] at (9.525,-2.456) {22};
\fill[rsiTrack] (9.050,-2.090) rectangle (10.000,-0.840);
\node[anchor=center, text=rsiInk] at (9.525,-1.465) {41};
\node[anchor=center] at (9.525,-0.320) {after research};
\node[anchor=center, font=\footnotesize\bfseries, text=rsiBlue] at (9.525,-0.620) {0.4082};
\node[anchor=west, sub] at (10.150,-3.211) {solved 3 of 3};
\node[anchor=west, sub] at (10.150,-2.456) {solved 1--2};
\node[anchor=west, sub] at (10.150,-1.465) {never solved};
\node[anchor=west, head] at (12.200,0.750) {(c) Qwen3.8-27B improving itself};
\node[anchor=west, font=\footnotesize\itshape] at (12.200,0.320) {SkillsBench reward};
\draw[axis] (12.950,-0.650) -- (12.950,-3.550) -- (17.490,-3.550);
\draw[axis] (12.950,-3.308) -- (12.880,-3.308);
\node[anchor=east, sub] at (12.820,-3.308) {0.3};
\draw[axis] (12.950,-2.825) -- (12.880,-2.825);
\node[anchor=east, sub] at (12.820,-2.825) {0.4};
\draw[axis] (12.950,-2.342) -- (12.880,-2.342);
\node[anchor=east, sub] at (12.820,-2.342) {0.5};
\draw[axis] (12.950,-1.858) -- (12.880,-1.858);
\node[anchor=east, sub] at (12.820,-1.858) {0.6};
\draw[axis] (12.950,-1.375) -- (12.880,-1.375);
\node[anchor=east, sub] at (12.820,-1.375) {0.7};
\draw[axis] (12.950,-0.892) -- (12.880,-0.892);
\node[anchor=east, sub] at (12.820,-0.892) {0.8};
\draw[rsiGrey, line width=1.2pt] (13.050,-1.947) -- (15.310,-1.947);
\node[star, star points=5, star point ratio=2.4, fill=rsiBlue, minimum size=0.28cm, minimum size=0.34cm] at (13.400,-1.133) {};
\node[anchor=south, font=\scriptsize, text=rsiBlue] at (13.400,-0.923) {0.7500};
\node[anchor=north, sub, align=center] at (13.400,-3.680) {472};
\fill[rsiBlue] (14.180,-1.939) circle[radius=0.07cm];
\node[anchor=south, font=\scriptsize, text=rsiBlue] at (14.180,-1.799) {0.5833};
\node[anchor=north, sub, align=center] at (14.180,-3.680) {856};
\fill[rsiRed] (14.960,-3.147) circle[radius=0.07cm];
\node[anchor=south, font=\scriptsize, text=rsiRed] at (14.960,-3.007) {0.3333};
\node[anchor=north, sub, align=center] at (14.960,-3.680) {472\\low-r.};
\node[anchor=south, sub] at (14.180,-0.630) {initial 0.5816};
\draw[rsiGrey, line width=1.2pt] (15.910,-2.020) -- (17.390,-2.020);
\fill[rsiRed] (16.260,-2.278) circle[radius=0.07cm];
\node[anchor=north, font=\scriptsize, text=rsiRed] at (16.260,-2.418) {0.5132};
\node[anchor=north, sub, align=center] at (16.260,-3.680) {dev.};
\node[star, star points=5, star point ratio=2.4, fill=rsiRed, minimum size=0.28cm, minimum size=0.34cm] at (17.040,-2.039) {};
\node[anchor=north, font=\scriptsize, text=rsiRed] at (17.040,-2.249) {0.5626};
\node[anchor=north, sub, align=center] at (17.040,-3.680) {official\\(\textminus{}0.0040)};
\node[anchor=south, sub] at (16.650,-0.630) {initial 0.5666};
\node[anchor=north, sub] at (14.180,-4.400) {6-task probe (examples)};
\node[anchor=north, sub] at (16.650,-4.400) {all 37 tasks};
\end{tikzpicture}


==> figures/joint-candidates.tex <==
% Generated by figures/make_figures.py -- edit the script, not this file.
\definecolor{rsiInk}{HTML}{1F2328}
\definecolor{rsiMuted}{HTML}{6E7681}
\definecolor{rsiRule}{HTML}{D8DCE2}
\definecolor{rsiGrey}{HTML}{B4BBC5}
\definecolor{rsiTrack}{HTML}{EEF0F3}
\definecolor{rsiBlue}{HTML}{1F6FEB}
\definecolor{rsiRed}{HTML}{C9605D}
\begin{tikzpicture}[x=1cm, y=1cm, line cap=butt,
  every node/.style={inner sep=0pt, outer sep=0pt, text=rsiInk, font=\footnotesize},
  sub/.style={font=\scriptsize, text=rsiMuted},
  head/.style={font=\footnotesize\bfseries},
  axis/.style={draw=rsiInk, line width=0.5pt},
  hair/.style={draw=rsiRule, line width=0.3pt}]
\node[anchor=west, head] at (0.000,0.750) {Trained candidate against its matched reference};
\node[anchor=east, sub] at (10.750,0.320) {reference\,\textrightarrow\,trained};
\node[anchor=west, font=\footnotesize\bfseries] at (0.000,0.320) {Terminal-Bench};
\node[anchor=west] at (0.150,-0.110) {Opus 5, first update};
\draw[rsiBlue, line width=1pt] (7.300,-0.110) -- (7.767,-0.110);
\fill[rsiBlue] (7.767,-0.110) circle[radius=0.075cm];
\node[anchor=east, text=rsiBlue] at (10.750,-0.110) {10/30\,\textrightarrow\,11/30};
\node[anchor=west] at (0.150,-0.540) {Opus 5, expanded data};
\draw[rsiRed, line width=1pt] (7.300,-0.540) -- (6.367,-0.540);
\fill[rsiRed] (6.367,-0.540) circle[radius=0.075cm];
\node[anchor=east, text=rsiRed] at (10.750,-0.540) {11/30\,\textrightarrow\,9/30};
\node[anchor=west] at (0.150,-0.970) {Astra, additional data};
\draw[rsiRed, line width=1pt] (7.300,-0.970) -- (6.199,-0.970);
\fill[rsiRed] (6.199,-0.970) circle[radius=0.075cm];
\node[anchor=east, text=rsiRed] at (10.750,-0.970) {22/89\,\textrightarrow\,15/89};
\draw[hair] (0,-1.185) -- (10.750,-1.185);
\node[anchor=west, font=\footnotesize\bfseries] at (0.000,-1.400) {AIME};
\node[anchor=west] at (0.150,-1.830) {Astra, broader update, suite 1};
\draw[rsiRed, line width=1pt] (7.300,-1.830) -- (6.600,-1.830);
\fill[rsiRed] (6.600,-1.830) circle[radius=0.075cm];
\node[anchor=east, text=rsiRed] at (10.750,-1.830) {20/20\,\textrightarrow\,19/20};
\node[anchor=west] at (0.150,-2.260) {Astra, broader update, suite 2};
\draw[rsiRed, line width=1pt] (7.300,-2.260) -- (4.967,-2.260);
\fill[rsiRed] (4.967,-2.260) circle[radius=0.075cm];
\node[anchor=east, text=rsiRed] at (10.750,-2.260) {9/12\,\textrightarrow\,7/12};
\draw[hair] (0,-2.475) -- (10.750,-2.475);
\node[anchor=west, font=\footnotesize\bfseries] at (0.000,-2.690) {GPQA};
\node[anchor=west] at (0.150,-3.120) {Astra, light update$^{a}$};
\draw[rsiBlue, line width=1pt] (7.300,-3.120) -- (7.592,-3.120);
\node[star, star points=5, star point ratio=2.4, fill=rsiBlue, minimum size=0.28cm] at (7.592,-3.120) {};
\node[anchor=east, text=rsiBlue] at (10.750,-3.120) {40/48\,\textrightarrow\,41/48};
\node[anchor=west] at (0.150,-3.550) {Opus 5.5, expanded data};
\draw[rsiRed, line width=1pt] (7.300,-3.550) -- (6.880,-3.550);
\fill[rsiRed] (6.880,-3.550) circle[radius=0.075cm];
\node[anchor=east, text=rsiRed] at (10.750,-3.550) {86/100\,\textrightarrow\,83/100};
\draw[hair] (0,-3.765) -- (10.750,-3.765);
\node[anchor=west, font=\footnotesize\bfseries] at (0.000,-3.980) {SkillsBench};
\node[anchor=west] at (0.150,-4.410) {Opus 5, filtered data};
\draw[rsiRed, line width=1pt] (7.300,-4.410) -- (6.953,-4.410);
\fill[rsiRed] (6.953,-4.410) circle[radius=0.075cm];
\node[anchor=east, text=rsiRed] at (10.750,-4.410) {0.2573\,\textrightarrow\,0.2325};
\node[anchor=west] at (0.150,-4.840) {Opus 5.5, 521 vs.\ 245 examples$^{b}$};
\draw[rsiRed, line width=1pt] (7.300,-4.840) -- (6.908,-4.840);
\fill[rsiRed] (6.908,-4.840) circle[radius=0.075cm];
\node[anchor=east, text=rsiRed] at (10.750,-4.840) {0.134\,\textrightarrow\,0.106};
\node[anchor=west] at (0.150,-5.270) {DeepSeek, selected checkpoint$^{c}$};
\draw[rsiRed, line width=1pt] (7.300,-5.270) -- (6.116,-5.270);
\node[star, star points=5, star point ratio=2.4, fill=rsiRed, minimum size=0.28cm] at (6.116,-5.270) {};
\node[anchor=east, text=rsiRed] at (10.750,-5.270) {0.3530\,\textrightarrow\,0.2684};
\draw[axis] (7.300,0.090) -- (7.300,-5.600);
\draw[axis] (4.850,-5.600) -- (8.140,-5.600);
\draw[axis] (5.200,-5.600) -- (5.200,-5.670);
\node[anchor=north, sub] at (5.200,-5.730) {\textminus{}15};
\draw[axis] (5.900,-5.600) -- (5.900,-5.670);
\node[anchor=north, sub] at (5.900,-5.730) {\textminus{}10};
\draw[axis] (6.600,-5.600) -- (6.600,-5.670);
\node[anchor=north, sub] at (6.600,-5.730) {\textminus{}5};
\draw[axis] (7.300,-5.600) -- (7.300,-5.670);
\node[anchor=north, sub] at (7.300,-5.730) {0};
\draw[axis] (8.000,-5.600) -- (8.000,-5.670);
\node[anchor=north, sub] at (8.000,-5.730) {+5};
\node[anchor=north, sub] at (6.530,-6.100) {trained minus reference, percentage points};
\end{tikzpicture}


==> figures/joint-scorecard.tex <==
% Generated by figures/make_figures.py -- edit the script, not this file.
\definecolor{rsiInk}{HTML}{1F2328}
\definecolor{rsiMuted}{HTML}{6E7681}
\definecolor{rsiRule}{HTML}{D8DCE2}
\definecolor{rsiGrey}{HTML}{B4BBC5}
\definecolor{rsiTrack}{HTML}{EEF0F3}
\definecolor{rsiBlue}{HTML}{1F6FEB}
\definecolor{rsiRed}{HTML}{C9605D}
\begin{tikzpicture}[x=1cm, y=1cm, line cap=butt,
  every node/.style={inner sep=0pt, outer sep=0pt, text=rsiInk, font=\footnotesize},
  sub/.style={font=\scriptsize, text=rsiMuted},
  head/.style={font=\footnotesize\bfseries},
  axis/.style={draw=rsiInk, line width=0.5pt},
  hair/.style={draw=rsiRule, line width=0.3pt}]
\node[anchor=west, head] at (1.700,0.980) {SWE};
\node[anchor=west, sub] at (1.700,0.600) {initial 0.1767};
\node[anchor=west, head] at (4.060,0.980) {TB2};
\node[anchor=west, sub] at (4.060,0.600) {initial 0.1049};
\node[anchor=west, head] at (6.420,0.980) {AIME};
\node[anchor=west, sub] at (6.420,0.600) {initial 0.3167};
\node[anchor=west, head] at (8.780,0.980) {GPQA};
\node[anchor=west, sub] at (8.780,0.600) {initial 0.5133};
\node[anchor=west, head] at (11.140,0.980) {Skills};
\node[anchor=west, sub] at (11.140,0.600) {initial 0.0165};
\node[anchor=west, head] at (13.600,0.980) {\rsindex{}};
\node[anchor=west, sub] at (13.600,0.600) {mean share};
\node[anchor=east, head] at (16.700,0.980) {Spend};
\node[anchor=east, sub] at (16.700,0.600) {\$};
\node[anchor=east, head] at (17.580,0.980) {Time};
\node[anchor=east, sub] at (17.580,0.600) {hours};
\draw[axis] (0,0.36) -- (17.6,0.36);
\node[anchor=west] at (0.000,-0.120) {Opus 5};
\node[anchor=west] at (1.700,0.040) {0.5033};
\node[anchor=east, sub] at (3.750,0.040) {+40\%};
\fill[rsiTrack] (1.700,-0.420) rectangle (3.750,-0.200);
\fill[rsiGrey] (1.700,-0.420) rectangle (2.513,-0.200);
\node[anchor=west, text=rsiBlue] at (4.060,0.040) {\textbf{0.2697}};
\node[anchor=east, sub] at (6.110,0.040) {+18\%};
\fill[rsiTrack] (4.060,-0.420) rectangle (6.110,-0.200);
\fill[rsiBlue] (4.060,-0.420) rectangle (4.437,-0.200);
\node[anchor=west, text=rsiBlue] at (6.420,0.040) {\textbf{0.9778}};
\node[anchor=east, sub] at (8.470,0.040) {+97\%};
\fill[rsiTrack] (6.420,-0.420) rectangle (8.470,-0.200);
\fill[rsiBlue] (6.420,-0.420) rectangle (8.403,-0.200);
\node[anchor=west] at (8.780,0.040) {0.8333};
\node[anchor=east, sub] at (10.830,0.040) {+66\%};
\fill[rsiTrack] (8.780,-0.420) rectangle (10.830,-0.200);
\fill[rsiGrey] (8.780,-0.420) rectangle (10.128,-0.200);
\node[anchor=west] at (11.140,0.040) {0.2121};
\node[anchor=east, sub] at (13.190,0.040) {+20\%};
\fill[rsiTrack] (11.140,-0.420) rectangle (13.190,-0.200);
\fill[rsiGrey] (11.140,-0.420) rectangle (11.548,-0.200);
\fill[rsiBlue] (13.600,-0.230) rectangle (14.514,-0.010);
\node[anchor=west, text=rsiBlue] at (14.614,-0.120) {\textbf{0.4809}};
\node[anchor=east] at (16.700,-0.120) {1,910.39};
\node[anchor=east] at (17.580,-0.120) {44.92};
\draw[hair] (0,-0.510) -- (17.6,-0.510);
\node[anchor=west] at (0.000,-0.960) {Opus 5.5};
\node[anchor=west] at (1.700,-0.800) {0.5267};
\node[anchor=east, sub] at (3.750,-0.800) {+43\%};
\fill[rsiTrack] (1.700,-1.260) rectangle (3.750,-1.040);
\fill[rsiGrey] (1.700,-1.260) rectangle (2.571,-1.040);
\node[anchor=west] at (4.060,-0.800) {0.2172};
\node[anchor=east, sub] at (6.110,-0.800) {+13\%};
\fill[rsiTrack] (4.060,-1.260) rectangle (6.110,-1.040);
\fill[rsiGrey] (4.060,-1.260) rectangle (4.317,-1.040);
\node[anchor=west] at (6.420,-0.800) {0.9556};
\node[anchor=east, sub] at (8.470,-0.800) {+94\%};
\fill[rsiTrack] (6.420,-1.260) rectangle (8.470,-1.040);
\fill[rsiGrey] (6.420,-1.260) rectangle (8.337,-1.040);
\node[anchor=west, text=rsiBlue] at (8.780,-0.800) {\textbf{0.8533}};
\node[anchor=east, sub] at (10.830,-0.800) {+70\%};
\fill[rsiTrack] (8.780,-1.260) rectangle (10.830,-1.040);
\fill[rsiBlue] (8.780,-1.260) rectangle (10.212,-1.040);
\node[anchor=west] at (11.140,-0.800) {0.0948};
\node[anchor=east, sub] at (13.190,-0.800) {+8\%};
\fill[rsiTrack] (11.140,-1.260) rectangle (13.190,-1.040);
\fill[rsiGrey] (11.140,-1.260) rectangle (11.303,-1.040);
\fill[rsiGrey] (13.600,-1.070) rectangle (14.460,-0.850);
\node[anchor=west] at (14.560,-0.960) {0.4528};
\node[anchor=east] at (16.700,-0.960) {2,083.50};
\node[anchor=east] at (17.580,-0.960) {31.99};
\draw[hair] (0,-1.350) -- (17.6,-1.350);
\node[anchor=west] at (0.000,-1.800) {DeepSeek};
\node[anchor=west, text=rsiBlue] at (1.700,-1.640) {\textbf{0.5333}};
\node[anchor=east, sub] at (3.750,-1.640) {+43\%};
\fill[rsiTrack] (1.700,-2.100) rectangle (3.750,-1.880);
\fill[rsiBlue] (1.700,-2.100) rectangle (2.588,-1.880);
\node[anchor=west] at (4.060,-1.640) {0.2097};
\node[anchor=east, sub] at (6.110,-1.640) {+12\%};
\fill[rsiTrack] (4.060,-2.100) rectangle (6.110,-1.880);
\fill[rsiGrey] (4.060,-2.100) rectangle (4.300,-1.880);
\node[anchor=west] at (6.420,-1.640) {0.8778};
\node[anchor=east, sub] at (8.470,-1.640) {+82\%};
\fill[rsiTrack] (6.420,-2.100) rectangle (8.470,-1.880);
\fill[rsiGrey] (6.420,-2.100) rectangle (8.103,-1.880);
\node[anchor=west] at (8.780,-1.640) {0.8333};
\node[anchor=east, sub] at (10.830,-1.640) {+66\%};
\fill[rsiTrack] (8.780,-2.100) rectangle (10.830,-1.880);
\fill[rsiGrey] (8.780,-2.100) rectangle (10.128,-1.880);
\node[anchor=west] at (11.140,-1.640) {0.1568};
\node[anchor=east, sub] at (13.190,-1.640) {+14\%};
\fill[rsiTrack] (11.140,-2.100) rectangle (13.190,-1.880);
\fill[rsiGrey] (11.140,-2.100) rectangle (11.432,-1.880);
\fill[rsiGrey] (13.600,-1.910) rectangle (14.425,-1.690);
\node[anchor=west] at (14.525,-1.800) {0.4343};
\node[anchor=east] at (16.700,-1.800) {1,095.60};
\node[anchor=east] at (17.580,-1.800) {39.19};
\draw[hair] (0,-2.190) -- (17.6,-2.190);
\node[anchor=west] at (0.000,-2.640) {Astra};
\node[anchor=west] at (1.700,-2.480) {0.3567};
\node[anchor=east, sub] at (3.750,-2.480) {+22\%};
\fill[rsiTrack] (1.700,-2.940) rectangle (3.750,-2.720);
\fill[rsiGrey] (1.700,-2.940) rectangle (2.148,-2.720);
\node[anchor=west] at (4.060,-2.480) {0.2210};
\node[anchor=east, sub] at (6.110,-2.480) {+13\%};
\fill[rsiTrack] (4.060,-2.940) rectangle (6.110,-2.720);
\fill[rsiGrey] (4.060,-2.940) rectangle (4.326,-2.720);
\node[anchor=west] at (6.420,-2.480) {0.8833};
\node[anchor=east, sub] at (8.470,-2.480) {+83\%};
\fill[rsiTrack] (6.420,-2.940) rectangle (8.470,-2.720);
\fill[rsiGrey] (6.420,-2.940) rectangle (8.120,-2.720);
\node[anchor=west] at (8.780,-2.480) {0.8433};
\node[anchor=east, sub] at (10.830,-2.480) {+68\%};
\fill[rsiTrack] (8.780,-2.940) rectangle (10.830,-2.720);
\fill[rsiGrey] (8.780,-2.940) rectangle (10.170,-2.720);
\node[anchor=west] at (11.140,-2.480) {0.2044};
\node[anchor=east, sub] at (13.190,-2.480) {+19\%};
\fill[rsiTrack] (11.140,-2.940) rectangle (13.190,-2.720);
\fill[rsiGrey] (11.140,-2.940) rectangle (11.532,-2.720);
\fill[rsiGrey] (13.600,-2.750) rectangle (14.378,-2.530);
\node[anchor=west] at (14.478,-2.640) {0.4093};
\node[anchor=east] at (16.700,-2.640) {1,342.53};
\node[anchor=east] at (17.580,-2.640) {19.33};
\draw[hair] (0,-3.030) -- (17.6,-3.030);
\node[anchor=west] at (0.000,-3.480) {Sol 6.1};
\node[anchor=west] at (1.700,-3.320) {0.1867};
\node[anchor=east, sub] at (3.750,-3.320) {+1\%};
\fill[rsiTrack] (1.700,-3.780) rectangle (3.750,-3.560);
\fill[rsiGrey] (1.700,-3.780) rectangle (1.725,-3.560);
\node[anchor=west] at (4.060,-3.320) {0.2210};
\node[anchor=east, sub] at (6.110,-3.320) {+13\%};
\fill[rsiTrack] (4.060,-3.780) rectangle (6.110,-3.560);
\fill[rsiGrey] (4.060,-3.780) rectangle (4.326,-3.560);
\node[anchor=west] at (6.420,-3.320) {0.8889};
\node[anchor=east, sub] at (8.470,-3.320) {+84\%};
\fill[rsiTrack] (6.420,-3.780) rectangle (8.470,-3.560);
\fill[rsiGrey] (6.420,-3.780) rectangle (8.137,-3.560);
\node[anchor=west] at (8.780,-3.320) {0.8100};
\node[anchor=east, sub] at (10.830,-3.320) {+61\%};
\fill[rsiTrack] (8.780,-3.780) rectangle (10.830,-3.560);
\fill[rsiGrey] (8.780,-3.780) rectangle (10.030,-3.560);
\node[anchor=west] at (11.140,-3.320) {0.0870};
\node[anchor=east, sub] at (13.190,-3.320) {+7\%};
\fill[rsiTrack] (11.140,-3.780) rectangle (13.190,-3.560);
\fill[rsiGrey] (11.140,-3.780) rectangle (11.287,-3.560);
\fill[rsiGrey] (13.600,-3.590) rectangle (14.231,-3.370);
\node[anchor=west] at (14.331,-3.480) {0.3321};
\node[anchor=east] at (16.700,-3.480) {861.75};
\node[anchor=east] at (17.580,-3.480) {17.55};
\draw[hair] (0,-3.870) -- (17.6,-3.870);
\node[anchor=west] at (0.000,-4.320) {Sol 6};
\node[anchor=west] at (1.700,-4.160) {0.1967};
\node[anchor=east, sub] at (3.750,-4.160) {+2\%};
\fill[rsiTrack] (1.700,-4.620) rectangle (3.750,-4.400);
\fill[rsiGrey] (1.700,-4.620) rectangle (1.750,-4.400);
\node[anchor=west] at (4.060,-4.160) {0.1760};
\node[anchor=east, sub] at (6.110,-4.160) {+8\%};
\fill[rsiTrack] (4.060,-4.620) rectangle (6.110,-4.400);
\fill[rsiGrey] (4.060,-4.620) rectangle (4.223,-4.400);
\node[anchor=west] at (6.420,-4.160) {0.8278};
\node[anchor=east, sub] at (8.470,-4.160) {+75\%};
\fill[rsiTrack] (6.420,-4.620) rectangle (8.470,-4.400);
\fill[rsiGrey] (6.420,-4.620) rectangle (7.953,-4.400);
\node[anchor=west, text=rsiRed] at (8.780,-4.160) {0.5033};
\node[anchor=east, sub] at (10.830,-4.160) {\textminus{}2\%};
\fill[rsiTrack] (8.780,-4.620) rectangle (10.830,-4.400);
\fill[rsiRed] (8.780,-4.620) rectangle (8.840,-4.400);
\node[anchor=west, text=rsiBlue] at (11.140,-4.160) {\textbf{0.2214}};
\node[anchor=east, sub] at (13.190,-4.160) {+21\%};
\fill[rsiTrack] (11.140,-4.620) rectangle (13.190,-4.400);
\fill[rsiBlue] (11.140,-4.620) rectangle (11.567,-4.400);
\fill[rsiGrey] (13.600,-4.430) rectangle (13.995,-4.210);
\node[anchor=west] at (14.095,-4.320) {0.2079};
\node[anchor=east] at (16.700,-4.320) {161.73};
\node[anchor=east] at (17.580,-4.320) {16.03};
\draw[axis] (0,-4.820) -- (17.6,-4.820);
\end{tikzpicture}


==> figures/research-time.tex <==
% Generated by figures/make_figures.py -- edit the script, not this file.
\definecolor{rsiInk}{HTML}{1F2328}
\definecolor{rsiMuted}{HTML}{6E7681}
\definecolor{rsiRule}{HTML}{D8DCE2}
\definecolor{rsiGrey}{HTML}{B4BBC5}
\definecolor{rsiTrack}{HTML}{EEF0F3}
\definecolor{rsiBlue}{HTML}{1F6FEB}
\definecolor{rsiRed}{HTML}{C9605D}
\begin{tikzpicture}[x=1cm, y=1cm, line cap=butt,
  every node/.style={inner sep=0pt, outer sep=0pt, text=rsiInk, font=\footnotesize},
  sub/.style={font=\scriptsize, text=rsiMuted},
  head/.style={font=\footnotesize\bfseries},
  axis/.style={draw=rsiInk, line width=0.5pt},
  hair/.style={draw=rsiRule, line width=0.3pt}]
\node[anchor=base west, head] at (1.550,0.420) {SWE};
\node[anchor=base east, sub] at (3.720,0.420) {gain};
\node[anchor=base west, head] at (3.950,0.420) {TB2};
\node[anchor=base east, sub] at (6.120,0.420) {gain};
\node[anchor=base west, head] at (6.350,0.420) {AIME};
\node[anchor=base east, sub] at (8.520,0.420) {gain};
\node[anchor=base west, head] at (8.750,0.420) {GPQA};
\node[anchor=base east, sub] at (10.920,0.420) {gain};
\node[anchor=base west, head] at (11.150,0.420) {Skills};
\node[anchor=base east, sub] at (13.320,0.420) {gain};
\node[anchor=base west, head] at (13.750,0.420) {Start};
\node[anchor=base west, head] at (15.050,0.420) {Data};
\node[anchor=base west, head] at (16.350,0.420) {Spend};
\node[anchor=west] at (0.120,0.100) {Opus 5};
\fill[rsiGrey] (13.750,0.010) rectangle (14.250,0.190);
\node[anchor=east, font=\scriptsize] at (14.810,0.100) {40};
\fill[rsiGrey] (15.050,0.010) rectangle (15.458,0.190);
\node[anchor=east, font=\scriptsize] at (16.110,0.100) {385};
\fill[rsiGrey] (16.350,0.010) rectangle (16.730,0.190);
\node[anchor=east, font=\scriptsize] at (17.410,0.100) {76};
\fill[rsiMuted] (1.550,0.010) rectangle (1.944,0.190);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (3.720,0.100) {0.397};
\fill[rsiMuted] (3.950,0.010) rectangle (5.223,0.190);
\node[anchor=east, font=\scriptsize, text=rsiBlue] at (6.120,0.100) {\textbf{0.18}};
\fill[rsiMuted] (6.350,0.010) rectangle (7.415,0.190);
\node[anchor=east, font=\scriptsize, text=rsiBlue] at (8.520,0.100) {\textbf{0.97}};
\fill[rsiMuted] (8.750,0.010) rectangle (9.184,0.190);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (10.920,0.100) {0.66};
\fill[rsiMuted] (11.150,0.010) rectangle (12.108,0.190);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (13.320,0.100) {0.20};
\node[anchor=west] at (0.120,-0.320) {Opus 5.5};
\fill[rsiGrey] (13.750,-0.410) rectangle (14.113,-0.230);
\node[anchor=east, font=\scriptsize] at (14.810,-0.320) {29};
\fill[rsiGrey] (15.050,-0.410) rectangle (15.310,-0.230);
\node[anchor=east, font=\scriptsize] at (16.110,-0.320) {245};
\fill[rsiGrey] (16.350,-0.410) rectangle (16.765,-0.230);
\node[anchor=east, font=\scriptsize] at (17.410,-0.320) {83};
\fill[rsiMuted] (1.550,-0.410) rectangle (2.216,-0.230);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (3.720,-0.320) {0.425};
\fill[rsiMuted] (3.950,-0.410) rectangle (4.456,-0.230);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (6.120,-0.320) {0.13};
\fill[rsiMuted] (6.350,-0.410) rectangle (6.909,-0.230);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (8.520,-0.320) {0.94};
\fill[rsiMuted] (8.750,-0.410) rectangle (9.153,-0.230);
\node[anchor=east, font=\scriptsize, text=rsiBlue] at (10.920,-0.320) {\textbf{0.70}};
\fill[rsiMuted] (11.150,-0.410) rectangle (11.624,-0.230);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (13.320,-0.320) {0.08};
\draw[hair] (0,-0.500) -- (17.6,-0.500);
\node[anchor=west] at (0.120,-0.860) {DeepSeek};
\fill[rsiGrey] (13.750,-0.950) rectangle (14.037,-0.770);
\node[anchor=east, font=\scriptsize] at (14.810,-0.860) {23};
\fill[rsiGrey] (15.050,-0.950) rectangle (15.550,-0.770);
\node[anchor=east, font=\scriptsize] at (16.110,-0.860) {472};
\fill[rsiGrey] (16.350,-0.950) rectangle (16.570,-0.770);
\node[anchor=east, font=\scriptsize] at (17.410,-0.860) {44};
\fill[rsiMuted] (1.550,-0.950) rectangle (2.290,-0.770);
\node[anchor=east, font=\scriptsize, text=rsiBlue] at (3.720,-0.860) {\textbf{0.433}};
\fill[rsiMuted] (3.950,-0.950) rectangle (4.730,-0.770);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (6.120,-0.860) {0.12};
\fill[rsiMuted] (6.350,-0.950) rectangle (7.125,-0.770);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (8.520,-0.860) {0.82};
\fill[rsiMuted] (8.750,-0.950) rectangle (9.585,-0.770);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (10.920,-0.860) {0.66};
\fill[rsiMuted] (11.150,-0.950) rectangle (11.326,-0.770);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (13.320,-0.860) {0.14};
\draw[hair] (0,-1.040) -- (17.6,-1.040);
\node[anchor=west] at (0.120,-1.400) {Astra};
\fill[rsiGrey] (13.750,-1.490) rectangle (13.925,-1.310);
\node[anchor=east, font=\scriptsize] at (14.810,-1.400) {14};
\fill[rsiGrey] (15.050,-1.490) rectangle (15.128,-1.310);
\node[anchor=east, font=\scriptsize] at (16.110,-1.400) {74};
\fill[rsiGrey] (16.350,-1.490) rectangle (16.620,-1.310);
\node[anchor=east, font=\scriptsize] at (17.410,-1.400) {54};
\fill[rsiMuted] (1.550,-1.490) rectangle (1.734,-1.310);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (3.720,-1.400) {0.219};
\fill[rsiMuted] (3.950,-1.490) rectangle (4.305,-1.310);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (6.120,-1.400) {0.13};
\fill[rsiMuted] (6.350,-1.490) rectangle (6.520,-1.310);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (8.520,-1.400) {0.83};
\fill[rsiMuted] (8.750,-1.490) rectangle (9.077,-1.310);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (10.920,-1.400) {0.68};
\fill[rsiMuted] (11.150,-1.490) rectangle (11.417,-1.310);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (13.320,-1.400) {0.19};
\node[anchor=west] at (0.120,-1.820) {Sol 6.1};
\fill[rsiGrey] (13.750,-1.910) rectangle (13.875,-1.730);
\node[anchor=east, font=\scriptsize] at (14.810,-1.820) {10};
\fill[rsiGrey] (15.050,-1.910) rectangle (15.250,-1.730);
\node[anchor=east, font=\scriptsize] at (16.110,-1.820) {189};
\fill[rsiGrey] (16.350,-1.910) rectangle (16.520,-1.730);
\node[anchor=east, font=\scriptsize] at (17.410,-1.820) {34};
\fill[rsiMuted] (1.550,-1.910) rectangle (1.832,-1.730);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (3.720,-1.820) {0.012};
\fill[rsiMuted] (3.950,-1.910) rectangle (4.143,-1.730);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (6.120,-1.820) {0.13};
\fill[rsiMuted] (6.350,-1.910) rectangle (6.463,-1.730);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (8.520,-1.820) {0.84};
\fill[rsiMuted] (8.750,-1.910) rectangle (8.955,-1.730);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (10.920,-1.820) {0.61};
\fill[rsiMuted] (11.150,-1.910) rectangle (11.314,-1.730);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (13.320,-1.820) {0.07};
\node[anchor=west] at (0.120,-2.240) {Sol 6};
\fill[rsiGrey] (13.750,-2.330) rectangle (13.850,-2.150);
\node[anchor=east, font=\scriptsize] at (14.810,-2.240) {8};
\fill[rsiGrey] (15.050,-2.330) rectangle (15.214,-2.150);
\node[anchor=east, font=\scriptsize] at (16.110,-2.240) {155};
\fill[rsiGrey] (16.350,-2.330) rectangle (16.380,-2.150);
\node[anchor=east, font=\scriptsize] at (17.410,-2.240) {6};
\fill[rsiMuted] (1.550,-2.330) rectangle (1.701,-2.150);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (3.720,-2.240) {0.024};
\fill[rsiMuted] (3.950,-2.330) rectangle (4.029,-2.150);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (6.120,-2.240) {0.08};
\fill[rsiMuted] (6.350,-2.330) rectangle (6.522,-2.150);
\node[anchor=east, font=\scriptsize, text=rsiInk] at (8.520,-2.240) {0.75};
\fill[rsiMuted] (8.750,-2.330) rectangle (8.966,-2.150);
\node[anchor=east, font=\scriptsize, text=rsiRed] at (10.920,-2.240) {\textminus{}0.02};
\fill[rsiMuted] (11.150,-2.330) rectangle (11.543,-2.150);
\node[anchor=east, font=\scriptsize, text=rsiBlue] at (13.320,-2.240) {\textbf{0.21}};
\draw[hair] (13.550,0.75) -- (13.550,-2.380);
\node[anchor=north east, sub] at (14.810,-2.590) {min};
\node[anchor=north east, sub] at (16.110,-2.590) {records};
\node[anchor=north east, sub] at (17.410,-2.590) {\%};
\draw[axis] (1.550,-2.480) -- (2.870,-2.480);
\draw[axis] (1.550,-2.480) -- (1.550,-2.540);
\node[anchor=north, sub] at (1.550,-2.590) {0};
\draw[axis] (1.990,-2.480) -- (1.990,-2.540);
\node[anchor=north, sub] at (1.990,-2.590) {4};
\draw[axis] (2.430,-2.480) -- (2.430,-2.540);
\node[anchor=north, sub] at (2.430,-2.590) {8};
\draw[axis] (2.870,-2.480) -- (2.870,-2.540);
\node[anchor=north, sub] at (2.870,-2.590) {12};
\draw[axis] (3.950,-2.480) -- (5.270,-2.480);
\draw[axis] (3.950,-2.480) -- (3.950,-2.540);
\node[anchor=north, sub] at (3.950,-2.590) {0};
\draw[axis] (4.390,-2.480) -- (4.390,-2.540);
\node[anchor=north, sub] at (4.390,-2.590) {4};
\draw[axis] (4.830,-2.480) -- (4.830,-2.540);
\node[anchor=north, sub] at (4.830,-2.590) {8};
\draw[axis] (5.270,-2.480) -- (5.270,-2.540);
\node[anchor=north, sub] at (5.270,-2.590) {12};
\draw[axis] (6.350,-2.480) -- (7.670,-2.480);
\draw[axis] (6.350,-2.480) -- (6.350,-2.540);
\node[anchor=north, sub] at (6.350,-2.590) {0};
\draw[axis] (6.790,-2.480) -- (6.790,-2.540);
\node[anchor=north, sub] at (6.790,-2.590) {4};
\draw[axis] (7.230,-2.480) -- (7.230,-2.540);
\node[anchor=north, sub] at (7.230,-2.590) {8};
\draw[axis] (7.670,-2.480) -- (7.670,-2.540);
\node[anchor=north, sub] at (7.670,-2.590) {12};
\draw[axis] (8.750,-2.480) -- (10.070,-2.480);
\draw[axis] (8.750,-2.480) -- (8.750,-2.540);
\node[anchor=north, sub] at (8.750,-2.590) {0};
\draw[axis] (9.190,-2.480) -- (9.190,-2.540);
\node[anchor=north, sub] at (9.190,-2.590) {4};
\draw[axis] (9.630,-2.480) -- (9.630,-2.540);
\node[anchor=north, sub] at (9.630,-2.590) {8};
\draw[axis] (10.070,-2.480) -- (10.070,-2.540);
\node[anchor=north, sub] at (10.070,-2.590) {12};
\draw[axis] (11.150,-2.480) -- (12.470,-2.480);
\draw[axis] (11.150,-2.480) -- (11.150,-2.540);
\node[anchor=north, sub] at (11.150,-2.590) {0};
\draw[axis] (11.590,-2.480) -- (11.590,-2.540);
\node[anchor=north, sub] at (11.590,-2.590) {4};
\draw[axis] (12.030,-2.480) -- (12.030,-2.540);
\node[anchor=north, sub] at (12.030,-2.590) {8};
\draw[axis] (12.470,-2.480) -- (12.470,-2.540);
\node[anchor=north, sub] at (12.470,-2.590) {12};
\node[anchor=north, sub] at (7.010,-2.980) {session hours per run};
\end{tikzpicture}


==> figures/tracks-budget.tex <==
% Generated by figures/make_figures.py -- edit the script, not this file.
\definecolor{rsiInk}{HTML}{1F2328}
\definecolor{rsiMuted}{HTML}{6E7681}
\definecolor{rsiRule}{HTML}{D8DCE2}
\definecolor{rsiGrey}{HTML}{B4BBC5}
\definecolor{rsiTrack}{HTML}{EEF0F3}
\definecolor{rsiBlue}{HTML}{1F6FEB}
\definecolor{rsiRed}{HTML}{C9605D}
\begin{tikzpicture}[x=1cm, y=1cm, line cap=butt,
  every node/.style={inner sep=0pt, outer sep=0pt, text=rsiInk, font=\footnotesize},
  sub/.style={font=\scriptsize, text=rsiMuted},
  head/.style={font=\footnotesize\bfseries},
  axis/.style={draw=rsiInk, line width=0.5pt},
  hair/.style={draw=rsiRule, line width=0.3pt}]
\draw[hair] (11.550,0.090) -- (11.550,-5.720);
\draw[hair] (8.650,0.090) -- (8.650,-5.720);
\draw[hair] (5.750,0.090) -- (5.750,-5.720);
\draw[hair] (2.850,0.090) -- (2.850,-5.720);
\node[anchor=east, sub] at (13.250,0.400) {$\Delta$};
\node[anchor=east, sub] at (15.150,0.400) {elapsed (h)};
\node[anchor=east, sub] at (17.600,0.400) {spend (\$)};
\node[anchor=center, sub] at (7.200,0.400) {official score};
\draw[axis] (0,0.180) -- (17.6,0.180);
\node[anchor=west] at (0.150,-0.540) {Data\,\textperiodcentered\,SWE};
\draw[rsiBlue, line width=1pt] (4.900,-0.540) -- (5.132,-0.540);
\draw[rsiMuted, line width=0.8pt, fill=white] (4.900,-0.540) circle[radius=0.075cm];
\fill[rsiBlue] (5.132,-0.540) circle[radius=0.075cm];
\node[anchor=east, font=\scriptsize, text=rsiMuted, fill=white, inner xsep=1pt, inner ysep=0.5pt] at (4.760,-0.540) {0.1767};
\node[anchor=west, font=\scriptsize, text=rsiBlue, fill=white, inner xsep=1pt, inner ysep=0.5pt] at (5.272,-0.540) {0.1967};
\node[anchor=east, text=rsiBlue] at (13.250,-0.540) {+0.0200};
\node[anchor=east] at (15.150,-0.540) {4.58};
\node[anchor=east] at (17.600,-0.540) {442.64};
\node[anchor=west] at (0.150,-0.970) {Data\,\textperiodcentered\,TB2};
\draw[rsiRed, line width=1pt] (4.067,-0.970) -- (3.849,-0.970);
\draw[rsiMuted, line width=0.8pt, fill=white] (4.067,-0.970) circle[radius=0.075cm];
\fill[rsiRed] (3.849,-0.970) circle[radius=0.075cm];
\node[anchor=west, font=\scriptsize, text=rsiMuted, fill=white, inner xsep=1pt, inner ysep=0.5pt] at (4.207,-0.970) {0.1049};
\node[anchor=east, font=\scriptsize, text=rsiRed, fill=white, inner xsep=1pt, inner ysep=0.5pt] at (3.709,-0.970) {0.0861};
\node[anchor=east, text=rsiRed] at (13.250,-0.970) {\textminus{}0.0188};
\node[anchor=east] at (15.150,-0.970) {8.47};
\node[anchor=east] at (17.600,-0.970) {426.21};
\node[anchor=west] at (0.150,-1.400) {Joint\,\textperiodcentered\,SWE};
\draw[rsiBlue, line width=1pt] (4.900,-1.400) -- (8.688,-1.400);
\draw[rsiMuted, line width=0.8pt, fill=white] (4.900,-1.400) circle[radius=0.075cm];
\fill[rsiBlue] (8.688,-1.400) circle[radius=0.075cm];
\node[anchor=east, font=\scriptsize, text=rsiMuted, fill=white, inner xsep=1pt, inner ysep=0.5pt] at (4.760,-1.400) {0.1767};
\node[anchor=west, font=\scriptsize, text=rsiBlue, fill=white, inner xsep=1pt, inner ysep=0.5pt] at (8.828,-1.400) {0.5033};
\node[anchor=east, text=rsiBlue] at (13.250,-1.400) {+0.3266};
\node[anchor=east] at (15.150,-1.400) {5.51};
\node[anchor=east] at (17.600,-1.400) {385.71};
\node[anchor=west] at (0.150,-1.830) {Joint\,\textperiodcentered\,TB2};
\draw[rsiBlue, line width=1pt] (4.067,-1.830) -- (5.979,-1.830);
\draw[rsiMuted, line width=0.8pt, fill=white] (4.067,-1.830) circle[radius=0.075cm];
\fill[rsiBlue] (5.979,-1.830) circle[radius=0.075cm];
\node[anchor=east, font=\scriptsize, text=rsiMuted, fill=white, inner xsep=1pt, inner ysep=0.5pt] at (3.927,-1.830) {0.1049};
\node[anchor=west, font=\scriptsize, text=rsiBlue, fill=white, inner xsep=1pt, inner ysep=0.5pt] at (6.119,-1.830) {0.2697};
\node[anchor=east, text=rsiBlue] at (13.250,-1.830) {+0.1648};
\node[anchor=east] at (15.150,-1.830) {14.48};
\node[anchor=east] at (17.600,-1.830) {440.11};
\draw[hair] (0,-2.075) -- (17.6,-2.075);
\node[anchor=west] at (0.150,-2.750) {Harness\,\textperiodcentered\,SWE};
\draw[rsiBlue, line width=1pt] (8.998,-2.750) -- (10.932,-2.750);
\draw[rsiMuted, line width=0.8pt, fill=white] (8.998,-2.750) circle[radius=0.075cm];
\fill[rsiBlue] (10.932,-2.750) circle[radius=0.075cm];
\node[anchor=east, font=\scriptsize, text=rsiMuted, fill=white, inner xsep=1pt, inner ysep=0.5pt] at (8.858,-2.750) {0.5300};
\node[anchor=west, font=\scriptsize, text=rsiBlue, fill=white, inner xsep=1pt, inner ysep=0.5pt] at (11.072,-2.750) {0.6967};
\node[anchor=east, text=rsiBlue] at (13.250,-2.750) {+0.1667};
\node[anchor=east] at (15.150,-2.750) {8.24};
\node[anchor=east] at (17.600,-2.750) {324.14};
\node[anchor=west] at (0.150,-3.180) {Harness\,\textperiodcentered\,TB2};
\draw[rsiBlue, line width=1pt] (5.892,-3.180) -- (7.281,-3.180);
\draw[rsiMuted, line width=0.8pt, fill=white] (5.892,-3.180) circle[radius=0.075cm];
\fill[rsiBlue] (7.281,-3.180) circle[radius=0.075cm];
\node[anchor=east, font=\scriptsize, text=rsiMuted, fill=white, inner xsep=1pt, inner ysep=0.5pt] at (5.752,-3.180) {0.2622};
\node[anchor=west, font=\scriptsize, text=rsiBlue, fill=white, inner xsep=1pt, inner ysep=0.5pt] at (7.421,-3.180) {0.3820};
\node[anchor=east, text=rsiBlue] at (13.250,-3.180) {+0.1198};
\node[anchor=east] at (15.150,-3.180) {6.97};
\node[anchor=east] at (17.600,-3.180) {109.00};
\draw[hair] (0,-3.425) -- (17.6,-3.425);
\node[anchor=west] at (0.150,-4.100) {Opus 5\,\textperiodcentered\,SWE};
\draw[rsiBlue, line width=1pt] (8.688,-4.100) -- (9.540,-4.100);
\draw[rsiMuted, line width=0.8pt, fill=white] (8.688,-4.100) circle[radius=0.075cm];
\fill[rsiBlue] (9.540,-4.100) circle[radius=0.075cm];
\node[anchor=east, font=\scriptsize, text=rsiMuted, fill=white, inner xsep=1pt, inner ysep=0.5pt] at (8.548,-4.100) {0.5033};
\node[anchor=west, font=\scriptsize, text=rsiBlue, fill=white, inner xsep=1pt, inner ysep=0.5pt] at (9.680,-4.100) {0.5767};
\node[anchor=east, text=rsiBlue] at (13.250,-4.100) {+0.0733};
\node[anchor=east] at (15.150,-4.100) {5.51\,\textrightarrow\,8.44};
\node[anchor=east] at (17.600,-4.100) {385.71\,\textrightarrow\,594.22};
\node[anchor=west] at (0.150,-4.530) {Opus 5\,\textperiodcentered\,TB2};
\draw[rsiRed, line width=1pt] (5.979,-4.530) -- (5.283,-4.530);
\draw[rsiMuted, line width=0.8pt, fill=white] (5.979,-4.530) circle[radius=0.075cm];
\fill[rsiRed] (5.283,-4.530) circle[radius=0.075cm];
\node[anchor=west, font=\scriptsize, text=rsiMuted, fill=white, inner xsep=1pt, inner ysep=0.5pt] at (6.119,-4.530) {0.2697};
\node[anchor=east, font=\scriptsize, text=rsiRed, fill=white, inner xsep=1pt, inner ysep=0.5pt] at (5.143,-4.530) {0.2097};
\node[anchor=east, text=rsiRed] at (13.250,-4.530) {\textminus{}0.0599};
\node[anchor=east] at (15.150,-4.530) {14.48\,\textrightarrow\,9.54};
\node[anchor=east] at (17.600,-4.530) {440.11\,\textrightarrow\,868.65};
\node[anchor=west] at (0.150,-4.960) {Astra\,\textperiodcentered\,SWE};
\draw[rsiBlue, line width=1pt] (6.988,-4.960) -- (7.258,-4.960);
\draw[rsiMuted, line width=0.8pt, fill=white] (6.988,-4.960) circle[radius=0.075cm];
\fill[rsiBlue] (7.258,-4.960) circle[radius=0.075cm];
\node[anchor=east, font=\scriptsize, text=rsiMuted, fill=white, inner xsep=1pt, inner ysep=0.5pt] at (6.848,-4.960) {0.3567};
\node[anchor=west, font=\scriptsize, text=rsiBlue, fill=white, inner xsep=1pt, inner ysep=0.5pt] at (7.398,-4.960) {0.3800};
\node[anchor=east, text=rsiBlue] at (13.250,-4.960) {+0.0233};
\node[anchor=east] at (15.150,-4.960) {3.29\,\textrightarrow\,4.99};
\node[anchor=east] at (17.600,-4.960) {317.51\,\textrightarrow\,746.38};
\node[anchor=west] at (0.150,-5.390) {Astra\,\textperiodcentered\,TB2};
\draw[rsiBlue, line width=1pt] (5.414,-5.390) -- (5.631,-5.390);
\draw[rsiMuted, line width=0.8pt, fill=white] (5.414,-5.390) circle[radius=0.075cm];
\fill[rsiBlue] (5.631,-5.390) circle[radius=0.075cm];
\node[anchor=east, font=\scriptsize, text=rsiMuted, fill=white, inner xsep=1pt, inner ysep=0.5pt] at (5.274,-5.390) {0.2210};
\node[anchor=west, font=\scriptsize, text=rsiBlue, fill=white, inner xsep=1pt, inner ysep=0.5pt] at (5.771,-5.390) {0.2397};
\node[anchor=east, text=rsiBlue] at (13.250,-5.390) {+0.0187};
\node[anchor=east] at (15.150,-5.390) {5.93\,\textrightarrow\,9.08};
\node[anchor=east] at (17.600,-5.390) {469.23\,\textrightarrow\,925.08};
\draw[axis] (0,-5.720) -- (17.6,-5.720);
\node[anchor=north, sub] at (2.850,-5.850) {0};
\node[anchor=north, sub] at (5.750,-5.850) {0.25};
\node[anchor=north, sub] at (8.650,-5.850) {0.50};
\node[anchor=north, sub] at (11.550,-5.850) {0.75};
\node[anchor=west, font=\footnotesize\itshape, fill=white, inner xsep=2pt, inner ysep=1.5pt] at (0.000,-0.110) {Opus 5, \$500, from Qwen3.5-35B-A3B-Base: initial\,\textrightarrow\,submitted};
\node[anchor=west, font=\footnotesize\itshape, fill=white, inner xsep=2pt, inner ysep=1.5pt] at (0.000,-2.320) {Opus 5, \$500, Qwen3.6-35B-A3B-Instruct: initial\,\textrightarrow\,submitted};
\node[anchor=west, font=\footnotesize\itshape, fill=white, inner xsep=2pt, inner ysep=1.5pt] at (0.000,-3.670) {Joint, from Qwen3.5-35B-A3B-Base: \$500 run\,\textrightarrow\,\$1,000 run};
\end{tikzpicture}

